Phases of the 2D Hubbard model at low doping

We show that the planar spiral phase of the 2D Hubbard model at low doping, x, is unstable towards a noncoplanar spin configuration. The novel equilibrium state we found at low doping is incommensurate with the inverse pitch of the spiral varying as x^(1/2), but nevertheless has a dominant peak in the susceptibility at (\pi,\pi). Relevance to the NMR and neutron scattering experiments in La_2-xSr_xCuO_4 is disccussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Below is the figure in the ps format
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: NEWSTAT2.CDR FROM CorelDRAW!
%%BoundingBox: 14 14 597 780
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd/ErrHandler{errordict
dup maxlength exch length gt dup{errordict begin}if/errhelpdict 12
dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 20 16 809 1100 600 SM
4854 6390 0 0 CB
%%BeginProlog
/AutoFlatness false def
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 3.X ------
% Copyright 1992 Corel Corporation.  All rights reserved.
/wCorelDict 300 dict def wCorelDict begin/bd{bind def}bind def
/ld{load def}bd/xd{exch def}bd/_ null def
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$bkg false def
/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def
/$N _ def/$O 0 def/$PF false def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0.0 def
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{exch $Scra add exch load setscreen}bd
AutoFlatness{/$cpx ([Error: PathTooComplex; OffendingCommand:
AnyPaintingOperator]\n) def
/@err1{$cpx print flush newpath}bd/@ifl{dup currentflat exch sub 10 gt
{@err1 exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{{@eofill}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit
}ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{initclip @ifl}{exit}ifelse
}bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd}if
/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/setoverprint where{pop}{/setoverprint{/$op xd
}bd}ifelse/currentoverprint where{pop}{/currentoverprint{$op}bd}ifelse
/setsepcolor{1 exch sub setgray}bd/checksepcolor{
1 exch sub dup setgray 1 eq exch 1 eq and not}bd
/setprocesscolor{ColorSeparationMode 0 eq{setcmykcolor}{
0 4 $ink sub index exch pop 5 1 roll 4{pop}repeat
setsepcolor}ifelse}bd/findcmykcustomcolor where{pop}{
/findcmykcustomcolor{5 array astore}bd}ifelse
/setcustomcolor where{pop}{/setcustomcolor{ColorSeparationMode 0 eq{
exch aload pop pop 4{4 index mul 4 1 roll}repeat
5 -1 roll pop setcmykcolor}{exch aload pop
CurrentInkName eq{4 index}{0}ifelse 6 1 roll
5{pop}repeat setsepcolor}ifelse}bd}ifelse/colorimage where{pop}{
/colorimage{pop pop pop pop pop{currentfile $dat readhexstring pop pop}
repeat pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup
6 -1 roll mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop setprocesscolor pop}{findcmykcustomcolor
exch setcustomcolor}ifelse ColorSeparationMode 0 eq{true}{
currentgray 1 eq currentoverprint and not}ifelse}bd
/@sft{/$tx $tllx $pxf add dup $tllx gt{$pwid sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl
0 $phei rl clip @np $pn cvlit load aload pop
7 -1 roll 5 index sub 7 -1 roll 3 index sub translate
/$ctm matrix currentmatrix def @ep pop pop pop pop}{pop pop}ifelse
@rs}bd/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{
dup $llx gt{$pwid sub}{exit}ifelse}loop exch $phei mul $ty exch sub
0 1 $tlx 1 sub{$pwid mul 3 copy 3 -1 roll add exch
@tp pop}for pop pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
@gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{$t $c $m $y $k $n $o @scc{
$tllx $tlly translate $wid $hei scale <00> 8 1 false [ 8 0 0 1 0 0 ]{}imagemask
/$bkg true def}if}ifelse @gr $wid 0 gt $hei 0 gt and{
$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd
exch sub/$pwid xd/$tlx $wid $pwid div ceiling 1 add def
/$tly $hei $phei div ceiling 1 add def $psx 0 eq{@tv}{@th}ifelse}if
@gr @np/$bkg false def}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$frt $frc $frm $fry $frk $frn $o @scc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$tot $toc $tom $toy $tok $ton $o @scc dup{/$tok 1 currentgray sub def}{
/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0
0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat dup 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop
setflat}bd/@ff{@gs @dlt{$ctm setmatrix eoclip
newpath Bbllx Bblly moveto Bbllx Bbury lineto
Bburx Bbury lineto Bburx Bblly lineto $fan rotate
pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0
def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o @scc
{eofill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc{
matrix currentmatrix $ptm concat stroke setmatrix}{@np}ifelse
$SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp
S}bd/B{@gs F @gr S}bd/b{@cp B}bd/W{eoclip}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/P{11{pop}repeat}bd/u{}bd/U{}bd
/A{pop}bd/q/@gs ld/Q/@gr ld/E{5 array astore
exch cvlit exch def}bd/`{}bd/~{}bd/@{}bd/&{}bd
/CorelDrawReencodeVect [ 16#0/grave 16#5/breve 16#6/dotaccent 16#8/ring
16#A/hungarumlaut 16#B/ogonek 16#C/caron 16#D/dotlessi
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe
16#9F/Ydieresis 16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
1 eq/$vectpat xd/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd
/$pn xd}bd/@P{/$fil 3 def/$Psn xd array astore
/$Prm xd}bd/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
pop pop}{1 eq{$T $C $M $Y $K $N $O @scc/$frg xd}{/$frg false def
}ifelse 1 eq{@gs $ctm setmatrix $t $c $m $y $k $n $o @scc{eofill}if
@gr}if}ifelse/$frg $frg $bkg or def @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M{@sv}bd/@N{/@cc{}def
1 eq{12 -1 roll neg 12 1 roll @I}{13 -1 roll neg 13 1 roll
@i}ifelse @rs}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl colorimage @gr $ctm setmatrix}bd
/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{pop pop}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add exch
moveto
}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{/$textsave save def @sm concat}bd/e{/t{@te}def}bd
/r{/t{@tr}def}bd/o{/t{pop}def}bd/a{/t{@ta}def}bd
/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix
/$ttm matrix def $textsave restore}bd/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@w{matrix rotate/$ptm xd
matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}if
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq{
/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite) eq
{/$ink -1 def}{CurrentInkName (Cyan) eq{/$ink 0 def}{
CurrentInkName (Magenta) eq{/$ink 1 def}{CurrentInkName (Yellow) eq
{/$ink 2 def}{CurrentInkName (Black) eq{/$ink 3 def}{/$ink 4 def
}ifelse}ifelse}ifelse}ifelse}ifelse}bd @sep
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{[] 0 d 0 setgray .3 setlinewidth
2 copy 5.4 0 360 arc closepath 2 copy moveto 9 0 rlineto
2 copy moveto -9 0 rlineto 2 copy moveto 0 9 rlineto
moveto 0 -9 rlineto stroke}bd/leftbracket{(\050)}def
/rightbracket{(\051)}def

%%EndProlog
0.00 0.00 translate
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 277
295 309 555 555 775 758 352 369 369 426 605 277 332 277 438 555
555 555 555 555 555 555 555 555 555 277 277 605 605 605 592 867
740 574 813 744 535 484 871 684 227 482 592 463 920 740 869 592
871 607 498 426 654 701 961 609 592 480 352 605 352 605 500 379
684 682 646 686 650 314 674 609 199 203 502 199 938 609 654 682
682 301 389 340 607 555 830 480 535 426 352 672 352 605 750 750
750 750 555 502 1000 553 553 502 1174 750 252 1193 750 750 750 750
352 352 502 484 605 500 1000 439 1000 750 252 1137 750 750 750 750
295 555 555 555 555 387 615 369 746 369 426 605 750 746 750 750
605 332 332 375 607 564 750 324 332 369 426 830 830 830 592 740
740 740 740 740 740 992 813 535 535 535 535 227 227 227 227 789
740 869 869 869 869 869 750 867 654 654 654 654 592 592 555 684
684 684 684 684 684 1156 646 650 650 650 650 199 199 199 199 654
609 654 654 654 654 654 750 652 607 607 607 607 535 682 535 ]
CorelDrawReencodeVect /_AvantGarde-Book /AvantGarde-Book Z

%%EndSetup
@sv
/$ctm matrix currentmatrix def
@sv
%%Note: Object
185.18 591.77 201.46 639.00 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
194.69 639.00 m
194.83 636.48 194.98 633.53 195.12 629.93 c
195.34 625.61 195.62 620.06 195.98 612.94 C
196.85 612.94 197.78 612.94 198.72 612.94 c
199.58 612.94 200.52 612.94 201.46 612.94 C
200.38 610.27 199.22 607.32 198.00 604.01 c
196.63 600.41 195.05 596.30 193.32 591.77 C
191.52 596.30 189.94 600.41 188.57 604.01 c
187.34 607.25 186.19 610.27 185.18 612.94 C
186.05 612.94 186.98 612.94 187.85 612.94 c
188.78 612.94 189.65 612.94 190.58 612.94 C
190.94 620.06 191.16 625.61 191.38 629.93 c
191.52 633.53 191.74 636.48 191.88 639.00 C
192.31 639.00 192.82 639.00 193.32 639.00 c
193.75 639.00 194.26 639.00 194.69 639.00 C
@c
B
%%Note: Object
288.29 487.01 313.20 528.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
290.81 528.55 m
292.18 526.46 293.76 523.94 295.70 520.92 c
298.01 517.32 301.10 512.64 304.92 506.66 C
305.71 507.10 306.50 507.60 307.30 508.03 c
308.09 508.46 308.81 508.97 309.60 509.40 C
310.10 506.59 310.54 503.42 311.11 499.97 c
311.69 496.15 312.48 491.76 313.20 487.01 C
309.38 489.96 305.93 492.77 302.90 495.29 c
300.24 497.45 297.79 499.46 295.56 501.26 C
296.28 501.70 297.07 502.20 297.86 502.63 c
298.66 503.06 299.45 503.50 300.24 504.00 C
297.00 510.26 294.41 515.23 292.46 519.05 c
290.81 522.22 289.51 524.95 288.29 527.18 C
288.72 527.40 289.15 527.62 289.58 527.90 c
289.94 528.12 290.38 528.34 290.81 528.55 C
@c
B
%%Note: Object
188.64 702.00 198.72 749.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
197.42 702.00 m
196.78 715.03 196.27 724.25 195.98 731.16 c
195.70 736.49 195.48 740.74 195.34 744.19 C
195.84 744.19 196.42 744.19 196.99 744.19 c
197.57 744.19 198.14 744.19 198.72 744.26 C
197.71 745.20 196.78 746.06 195.91 746.93 c
195.12 747.72 194.40 748.51 193.68 749.30 C
192.89 748.51 192.10 747.79 191.30 746.93 c
190.51 746.06 189.58 745.20 188.64 744.26 C
189.14 744.19 189.72 744.19 190.30 744.19 c
190.87 744.19 191.38 744.19 191.95 744.19 C
191.74 740.74 191.59 736.49 191.30 731.16 c
191.02 724.25 190.51 715.03 189.94 702.00 C
191.16 702.00 192.38 702.00 193.68 702.00 c
194.90 702.00 196.13 702.00 197.42 702.00 C
@c
B
%%Note: Object
389.23 494.64 432.00 523.37 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
432.00 501.12 m
420.41 507.10 412.20 511.27 406.08 514.44 c
401.33 516.89 397.51 518.83 394.42 520.34 C
394.70 520.85 394.99 521.35 395.28 521.86 c
395.57 522.36 395.86 522.79 396.14 523.37 C
394.78 523.01 393.55 522.58 392.33 522.29 c
391.32 522.07 390.24 521.71 389.23 521.57 C
389.45 520.42 389.74 519.41 390.02 518.26 c
390.38 517.10 390.67 515.88 391.10 514.66 C
391.32 515.02 391.61 515.52 391.90 516.02 c
392.18 516.53 392.47 517.03 392.76 517.46 C
395.64 515.59 399.24 513.29 403.70 510.41 c
409.54 506.74 417.31 501.70 428.26 494.64 C
428.83 495.65 429.48 496.80 430.13 497.88 c
430.70 498.96 431.35 500.04 432.00 501.12 C
@c
B
%%Note: Object
388.15 604.08 429.84 628.92 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
389.59 628.92 m
391.82 627.70 394.49 626.40 397.66 624.74 c
401.54 622.73 406.51 620.21 412.78 616.97 C
413.21 617.76 413.71 618.55 414.14 619.34 c
414.58 620.14 415.08 620.86 415.51 621.65 C
417.31 619.42 419.33 616.97 421.49 614.23 c
423.94 611.21 426.82 607.82 429.84 604.08 C
425.02 604.73 420.62 605.45 416.74 606.02 c
413.35 606.60 410.18 607.10 407.38 607.61 C
407.81 608.33 408.24 609.12 408.74 609.91 c
409.18 610.70 409.61 611.50 410.04 612.29 C
404.14 616.10 399.46 619.13 395.78 621.50 c
392.76 623.45 390.24 625.03 388.15 626.40 C
388.44 626.83 388.66 627.26 388.87 627.70 c
389.16 628.06 389.38 628.49 389.59 628.92 C
@c
B
%%Note: Object
288.00 595.44 316.73 638.21 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
316.73 599.18 m
309.67 610.06 304.63 617.83 300.89 623.66 c
298.01 628.13 295.70 631.66 293.76 634.61 C
294.26 634.90 294.77 635.18 295.27 635.47 c
295.78 635.76 296.21 636.05 296.71 636.34 C
295.49 636.70 294.19 636.91 293.04 637.27 c
291.96 637.56 290.81 637.92 289.87 638.21 C
289.51 637.13 289.30 636.12 289.01 634.97 c
288.65 633.89 288.36 632.59 288.00 631.30 C
288.43 631.51 288.94 631.80 289.44 632.09 c
289.94 632.38 290.45 632.66 290.88 632.95 C
292.46 629.78 294.41 626.04 296.86 621.29 c
300.10 615.17 304.27 606.96 310.25 595.44 C
311.26 596.02 312.41 596.66 313.49 597.31 c
314.57 597.89 315.65 598.54 316.73 599.18 C
@c
B
%%Note: Object
188.64 486.00 198.72 533.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
197.42 486.00 m
196.78 499.03 196.27 508.25 195.98 515.16 c
195.70 520.49 195.48 524.74 195.34 528.19 C
195.84 528.19 196.42 528.19 196.99 528.19 c
197.57 528.19 198.14 528.19 198.72 528.26 C
197.71 529.20 196.78 530.06 195.91 530.93 c
195.12 531.72 194.40 532.51 193.68 533.30 C
192.89 532.51 192.10 531.79 191.30 530.93 c
190.51 530.06 189.58 529.20 188.64 528.26 C
189.14 528.19 189.72 528.19 190.30 528.19 c
190.87 528.19 191.38 528.19 191.95 528.19 C
191.74 524.74 191.59 520.49 191.30 515.16 c
191.02 508.25 190.51 499.03 189.94 486.00 C
191.16 486.00 192.38 486.00 193.68 486.00 c
194.90 486.00 196.13 486.00 197.42 486.00 C
@c
B
%%Note: Object
385.34 710.14 428.04 738.86 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
428.04 716.62 m
416.52 722.59 408.31 726.77 402.12 729.94 c
397.44 732.38 393.62 734.33 390.53 735.84 C
390.82 736.34 391.10 736.85 391.39 737.35 c
391.68 737.86 391.97 738.29 392.26 738.86 C
390.96 738.43 389.66 738.07 388.44 737.78 c
387.43 737.57 386.35 737.21 385.34 737.06 C
385.56 735.91 385.85 734.90 386.14 733.75 c
386.42 732.60 386.86 731.38 387.14 730.15 C
387.43 730.51 387.72 731.02 388.01 731.52 c
388.30 732.02 388.58 732.46 388.87 732.96 C
391.75 731.09 395.35 728.78 399.82 725.90 c
405.65 722.16 413.42 717.19 424.30 710.14 C
424.94 711.14 425.59 712.30 426.17 713.38 c
426.82 714.38 427.46 715.54 428.04 716.62 C
@c
B
%%Note: Object
288.29 702.94 313.20 744.48 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 8
290.81 744.48 m
292.18 742.39 293.76 739.87 295.70 736.85 c
298.01 733.25 301.10 728.57 304.92 722.59 C
305.71 723.02 306.50 723.53 307.30 723.96 c
308.09 724.39 308.81 724.90 309.60 725.33 C
310.10 722.52 310.54 719.35 311.11 715.90 c
311.69 712.08 312.48 707.69 313.20 702.94 C
309.38 705.89 305.93 708.70 302.90 711.22 c
300.24 713.38 297.79 715.39 295.56 717.19 C
296.28 717.62 297.07 718.13 297.86 718.56 c
298.66 718.99 299.45 719.42 300.24 719.93 C
297.00 726.19 294.41 731.16 292.46 734.98 c
290.81 738.14 289.51 740.88 288.29 743.11 C
288.72 743.33 289.15 743.54 289.58 743.83 c
289.94 744.05 290.38 744.26 290.81 744.48 C
@c
B
%%Note: Object
262.73 216.94 263.02 332.06 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
262.87 216.94 m
262.87 325.01 L
S
@j
0.00 0.01 0.01 0.99 K
0.00 0.01 0.01 0.99 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
262.87 332.06 m
256.82 318.02 L
260.86 320.04 264.89 320.04 268.92 318.02 C
262.87 332.06 L
f
@J
%%Note: Object
262.87 216.79 291.60 217.08 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
262.87 216.94 m
284.54 216.94 L
S
@j
0.00 0.01 0.01 0.99 K
0.00 0.01 0.01 0.99 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
291.60 216.94 m
277.56 222.91 L
279.58 218.88 279.58 214.99 277.56 210.96 C
291.60 216.94 L
f
@J
%%Note: Object
351.86 217.01 377.93 229.25 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
377.93 217.01 m
357.77 226.51 L
S
@j
0.00 0.01 0.01 0.99 K
0.00 0.01 0.01 0.99 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
351.86 229.25 m
361.30 218.59 L
361.22 222.77 362.95 226.22 366.19 228.82 C
351.86 229.25 L
f
@J
%%Note: Object
377.78 159.41 378.07 216.94 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
377.93 216.94 m
377.93 159.41 L
S
%%Note: Object
377.78 101.81 378.07 159.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
377.93 159.34 m
377.93 108.86 L
S
@j
0.00 0.01 0.01 0.99 K
0.00 0.01 0.01 0.99 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
377.93 101.81 m
383.90 115.92 L
379.87 113.90 375.98 113.90 371.95 115.92 C
377.93 101.81 L
f
@J
%%Note: Object
269.57 320.76 291.53 339.70 @E
%%TEXT
[0.05759 0.00000 0.00000 0.05759 270.07199 324.93597] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (S ) @t
/Symbol 166.00 z
258 -66 (^) @t
T
%%Note: Object
276.77 189.50 300.46 210.10 @E
%%TEXT
[0.05759 0.00000 0.00000 0.05759 277.27200 195.33600] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (S ) @t
/Symbol 166.00 z
258 -66 (\174) @t
/_AvantGarde-Book 333.00 z
/Symbol 166.00 z
373 -66 (\174) @t
T
%%Note: Object
147.67 159.26 464.33 274.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
%%CURV 5
147.67 159.26 m
195.55 159.26 243.58 159.26 291.60 159.26 c
339.41 159.26 387.50 159.26 435.53 159.26 C
440.71 180.22 445.75 200.45 450.58 219.96 c
455.26 238.75 460.01 256.90 464.33 274.46 C
421.13 274.46 377.93 274.46 334.73 274.46 c
291.67 274.46 248.47 274.46 205.27 274.46 C
196.49 256.90 187.42 238.75 177.98 219.96 c
168.26 200.45 158.18 180.22 147.67 159.26 C
@c
S
%%Note: Object
296.42 401.47 321.48 423.07 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 297.00000 404.99997] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (a\051) @t
T
%%Note: Object
296.42 41.47 321.41 63.07 @E
%%TEXT
[0.07199 0.00000 0.00000 0.07199 297.00000 45.00000] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.01 0.01 0.99 K
0 2.02 2.02 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (b\051) @t
T
@rs
@rs
%%Trailer
 end
EJ RS
%%PageTrailer
4854 6390 0 0 CB
%%Trailer
SVDoc restore
end
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF
